VeriSBOM: Secure and Verifiable SBOM Sharing Via Zero-Knowledge Proofs

A Software Bill of Materials (SBOM) is a key component for the transparency of software supply chain; it is a structured inventory of the components, dependencies, and associated metadata of a software artifact. However, an SBOM often contain sensitive information that organizations are unwilling to disclose in full to anyone, for two main concerns: technological risks deriving from exposing proprietary dependencies or unpatched vulnerabilities, and business risks, deriving from exposing architectural strategies. Therefore, delivering a plaintext SBOM may result in the disruption of the intellectual property of a company. To address this, we present VeriSBOM, a trustless, selectively disclosed SBOM framework that provides cryptographic verifiability of SBOMs using zero-knowledge proofs. Within VeriSBOM, third parties can validate specific statements about a delivered software. Respectively, VeriSBOM allows independent third parties to verify if a software contains authentic dependencies distributed by official package managers and that the same dependencies satisfy rigorous policy constraints such as the absence of vulnerable dependencies or the adherence with specific licenses models. VeriSBOM leverages a scalable vector commitment scheme together with folding-based proof aggregation to produce succinct zero-knowledge proofs that attest to security and compliance properties while preserving confidentiality. Crucially, the verification process requires no trust in the SBOM publisher beyond the soundness of the underlying primitives, and third parties can independently check proofs against the public cryptographic commitments. We implement VeriSBOM, analyze its security, and evaluate its performance on real-world package registries. The results show that our method enables scalable, privacy-preserving, and verifiable SBOM sharing and validation.

==> Figure/folding.tex <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[
    % GLOBAL STYLE: Tutti i nodi avranno testo enorme se non specificato diversamente
    every node/.style={font=\bfseries\fontsize{40}{50}\selectfont},
    % --- STILI ---
    % Nodo Radice (Tondo in alto)
    root node/.style={
        circle, draw=black!90, line width=4pt, minimum size=5cm, % Size enorme
        align=center, fill=white,
        drop shadow={opacity=0.15, shadow xshift=5pt, shadow yshift=-5pt}
    },
    % Box Principale (Step k)
    step box/.style={
        rectangle, rounded corners=15pt, draw=black!70, fill=white,
        line width=4pt, 
        minimum width=14cm, minimum height=10cm, % BOX GIGANTI
        align=center
    },
    % Blocchi di Verifica (Interni)
    verify block/.style={
        rectangle, draw=black!60, fill=gray!5,
        minimum width=12cm, minimum height=3cm, 
        font=\sffamily\bfseries\fontsize{35}{45}\selectfont, % Font 35pt
        align=center, rounded corners=8pt,
        line width=2pt
    },
    % Elementi del Nastro (SBOM)
    tape item/.style={
        rectangle, draw=black!70, fill=white,
        minimum width=10cm, minimum height=3.5cm, 
        font=\ttfamily\bfseries\fontsize{45}{55}\selectfont, 
        line width=3pt
    },
    % Frecce (SPESSISSIME)
    input arrow/.style={-{Latex[length=12mm, width=8mm]}, line width=5pt, color=black!80},
    acc arrow/.style={-{Latex[length=15mm, width=10mm]}, line width=8pt, color=accColor},
    const arrow/.style={-{Latex[length=10mm, width=7mm]}, line width=4pt, dashed, color=black!40}
]

\node[step box] (Step1) at (0, 0) {};
\node[step box] (Step2) at (22, 0) {}; % Distanza 22cm

% --- ROOTS ---
\node[root node] (RootPT) at (5, 14) {$\digest_{PT}$};
\node[root node] (RootST) at (22, 14) {$\digest_{ST}$};

% --- FRECCE ROOT -> VERIFY ---
\draw[const arrow] (RootPT) -- (0, 3 + 1.5); 
\draw[const arrow] (RootST) -- (0, -2.5 + 1.5);

\draw[const arrow] (RootPT) -- (22, 3 + 1.5); 
\draw[const arrow] (RootST) -- (22, -2.5 + 1.5);

% --- TESTO NEI BOX (Titoli) ---
\node[above, fill=white, inner sep=10pt] at (Step1.north) {Step $k$: \texttt{openssl}};
\node[above, fill=white, inner sep=10pt] at (Step2.north) {Step $k+1$: \texttt{react}};

% --- BLOCCHI DI VERIFICA INTERNI ---
\node[verify block] (VerPT_1) at (0, 3) {Inclusion Check\\$\text{Hash}(\texttt{openssl}) \in \digest_{PT}$};
\node[verify block, fill=stGreen!10] (VerST_1) at (0, -2.5) {Policy Check\\$\text{Val}(1) \in \digest_{ST}$};

\node[verify block] (VerPT_2) at (22, 3) {Inclusion Check\\$\text{Hash}(\texttt{react}) \in \digest_{PT}$};
\node[verify block, fill=stGreen!10] (VerST_2) at (22, -2.5) {Policy Check\\$\text{Val}(1) \in \digest_{ST}$};


% --- SBOM TAPE (In basso) ---
\node[tape item] (Tape1) at (0, -12) {\texttt{openssl}};
\node[tape item] (Tape2) at (22, -12) {\texttt{react}};
\node[tape item, dashed] (Tape3) at (34, -12) {\dots};

% Label "SBOM List"
\node[left=0.5cm of Tape1, color=black!60, font=\bfseries\fontsize{45}{55}\selectfont] {SBOM:};

% Frecce Input Tape -> Step
\draw[input arrow] (Tape1) -- (Step1.south);
\draw[input arrow] (Tape2) -- (Step2.south);


% --- ACCUMULATORE (Folding) ---
% W_{k} GIGANTESCHI
\node[left=4cm of Step1, color=accColor, font=\bfseries\fontsize{60}{70}\selectfont] (AccIn) {$W_{k-1}$};
\draw[acc arrow] (AccIn) -- (Step1);

% Freccia Centrale
\draw[acc arrow] (Step1) -- node[midway, above, color=accColor, align=center, yshift=10pt, font=\bfseries\fontsize{35}{45}\selectfont] 
    {Folding Proof\\(Compression)} (Step2);

\node[right=4cm of Step2, color=accColor, font=\bfseries\fontsize{60}{70}\selectfont] (AccOut) {$W_{k+1}$};
\draw[acc arrow] (Step2) -- (AccOut);



\end{tikzpicture}

==> Figure/shadow_trees.tex <==
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[
    every node/.style={font=\bfseries\fontsize{35}{45}\selectfont},
    shadow node/.style={
        circle,
        draw=black!90,
        line width=3.5pt,
        minimum size=6cm,
        align=center,
        fill=white,
        drop shadow={opacity=0.2, shadow xshift=4pt, shadow yshift=-4pt}
    },
    physical node/.style={
        rectangle, rounded corners=15pt, draw=physGray!80, fill=physGray!10,
        line width=3.5pt, 
        minimum size=4.5cm,
        align=center, 
        dashed
    },
    badge/.style={
        circle, draw=black!90, line width=2.5pt, 
        minimum size=2.2cm,
        font=\fontsize{25}{30}\selectfont\bfseries,
        fill=white, inner sep=0pt,
        anchor=center,
        drop shadow={opacity=0.15, shadow xshift=2pt, shadow yshift=-2pt}
    },
    verdict node/.style={
        rectangle, rounded corners=12pt, line width=3pt,
        minimum width=13cm, minimum height=4.5cm, 
        align=left, 
        font=\sffamily\fontsize{30}{38}\selectfont,
        drop shadow={opacity=0.25, shadow xshift=5pt, shadow yshift=-5pt},
        inner sep=20pt, anchor=east,
        fill=white
    },
    badge compliant/.style={text=black, draw=black},
    badge noncompliant/.style={text=black},
    compliant/.style={text=black},
    noncompliant/.style={},
    dep arrow/.style={-{Latex[length=10mm, width=7mm]}, line width=3pt, color=black!60},
    prop arrow/.style={-{Latex[length=12mm, width=9mm]}, line width=5pt, shorten <=4pt, shorten >=4pt},
    map arrow/.style={-, line width=3pt, color=physGray!40, dashed},
    result arrow/.style={-{Latex[length=10mm, width=7mm]}, line width=3.5pt, color=black!40, dashed}
]

\def\xRes{-14}   
\def\xRoot{0}    
\def\xMid{11}    
\def\xDeep{22}   

\def\yPhys{9}    
\def\ySec{0}     
\def\yLic{-11}   
\def\yDep{-22}   

\node[physical node] (P_Root) at (\xRoot, \yPhys) {$P_R$};
\node[physical node] (P_Mid)  at (\xMid, \yPhys)  {$P_B$};
\node[physical node] (P_Deep) at (\xDeep, \yPhys) {$P_A$};
\node[anchor=south west, color=physGray!80, font=\bfseries\fontsize{40}{50}\selectfont] at (-6, \yPhys+2) {};

\node[shadow node, noncompliant] (S_Root) at (\xRoot, \ySec) {$P_R$\\[5pt]$\mathcal{C}=0$};
\node[badge, badge compliant] at (S_Root.45) {$\mathcal{L}1$};
\node[shadow node, noncompliant] (S_Mid) at (\xMid, \ySec) {$P_B$\\[5pt]$\mathcal{C}=0$};
\node[badge, badge compliant] at (S_Mid.45) {$\mathcal{L}1$};
\node[shadow node, noncompliant] (S_Deep) at (\xDeep, \ySec) {$P_A$\\[5pt]$\mathcal{C}=0$};
\node[badge, badge noncompliant] at (S_Deep.45) {$\mathcal{L}0$};

\node[shadow node, compliant] (L_Root) at (\xRoot, \yLic) {$P_R$\\[5pt]$\mathcal{C}=1$};
\node[badge, badge compliant] at (L_Root.45)  {$\mathcal{L}1$};
\node[shadow node, compliant] (L_Mid) at (\xMid, \yLic) {$P_B$\\[5pt]$\mathcal{C}=1$};
\node[badge, badge compliant] at (L_Mid.45) {$\mathcal{L}1$};
\node[shadow node, compliant] (L_Deep) at (\xDeep, \yLic) {$P_A$\\[5pt]$\mathcal{C}=1$};
\node[badge, badge compliant] at (L_Deep.45) {$\mathcal{L}1$};

\node[shadow node, noncompliant] (D_Root) at (\xRoot, \yDep) {$P_R$\\[5pt]$\mathcal{C}=0$};
\node[badge, badge compliant] at (D_Root.45){$\mathcal{L}1$};
\node[shadow node, noncompliant] (D_Mid) at (\xMid, \yDep) {$P_B$\\[5pt]$\mathcal{C}=0$};
\node[badge, badge noncompliant] at (D_Mid.45)  {$\mathcal{L}0$};
\node[shadow node, compliant] (D_Deep) at (\xDeep, \yDep) {$P_A$\\[5pt]$\mathcal{C}=1$};
\node[badge, badge compliant] at (D_Deep.45){$\mathcal{L}1$};

\node[verdict node] (Res_Sec) at (\xRes, \ySec) {
    \textbf{PROFILE: Security}\\
    Input: Only $\Pi_{x}$\\
    Verdict: \textbf{REJECTED}
};
\node[verdict node] (Res_Lic) at (\xRes, \yLic) {
    \textbf{PROFILE: Legal}\\
    Input: Only $\Pi_{y}$\\
    Verdict: \textbf{APPROVED}
};
\node[verdict node] (Res_Strict) at (\xRes, \yDep) {
    \textbf{PROFILE: Strict}\\
    Input: All Trees\\
    Verdict: \textbf{REJECTED}
};

\draw[dep arrow] (P_Root) -- (P_Mid);
\draw[dep arrow] (P_Mid)  -- (P_Deep);
\draw[dep arrow] (S_Root) -- (S_Mid);
\draw[dep arrow] (S_Mid) -- (S_Deep);
\draw[dep arrow] (L_Root) -- (L_Mid);
\draw[dep arrow] (L_Mid) -- (L_Deep);
\draw[dep arrow] (D_Root) -- (D_Mid);
\draw[dep arrow] (D_Mid) -- (D_Deep);

\draw[prop arrow] (S_Deep) to[bend right=55] (S_Mid);
\draw[prop arrow] (S_Mid) to[bend right=55] (S_Root);
\draw[prop arrow] (D_Mid) to[bend right=55] (D_Root);

\draw[result arrow] (S_Root) -- (Res_Sec);
\draw[result arrow] (L_Root) -- (Res_Lic);
\draw[result arrow] (D_Root) -- (Res_Strict);
\draw[result arrow] (S_Root.south west) --(Res_Strict.north);

\begin{pgfonlayer}{bg}
    \draw[map arrow] (P_Root.center) -- (S_Root.center);
    \draw[map arrow] (S_Root.center) -- (L_Root.center);
    \draw[map arrow] (L_Root.center) -- (D_Root.center);
    \draw[map arrow] (P_Mid.center) -- (S_Mid.center);
    \draw[map arrow] (S_Mid.center) -- (L_Mid.center);
    \draw[map arrow] (L_Mid.center) -- (D_Mid.center);
    \draw[map arrow] (P_Deep.center) -- (S_Deep.center);
    \draw[map arrow] (S_Deep.center) -- (L_Deep.center);
    \draw[map arrow] (L_Deep.center) -- (D_Deep.center);
    
    \node[draw=gray!50, rounded corners=20pt, fit=(Res_Sec) (Res_Lic) (Res_Strict), inner sep=30pt] (DashBox) {};
    \node[rotate=90, anchor=south, color=black!50, font=\bfseries\fontsize{30}{40}\selectfont] at (DashBox.west) {Evaluation};
\end{pgfonlayer}

\end{tikzpicture}
